Data Efficient Human Intention Prediction: Leveraging Neural Network Verification and Expert Guidance

Predicting human intention is critical to facilitating safe and efficient human-robot collaboration (HRC). However, it is challenging to build data-driven models for human intention prediction. One major challenge is due to the diversity and noise in human motion data. It is expensive to collect a massive motion dataset that comprehensively covers all possible scenarios, which leads to the scarcity of human motion data in certain scenarios, and therefore, causes difficulties in constructing robust and reliable intention predictors. To address the challenge, this paper proposes an iterative adversarial data augmentation (IADA) framework to learn neural network models from an insufficient amount of training data. The method uses neural network verification to identify the most "confusing" input samples and leverages expert guidance to safely and iteratively augment the training data with these samples. The proposed framework is applied to collected human datasets. The experiments demonstrate that our method can achieve more robust and accurate prediction performance compared to existing training methods.

==> plots/intention2_accuracy.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1,0,0.95}
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{1,0.498,0.0549}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
width = \linewidth,
height = 3.5cm,
font = \normalsize,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,0)},anchor=south east},
tick align=inside,
tick pos=left,
xmin=100, xmax=1500,
xtick={100, 500, 1500},
xtick style={color=black},
xlabel={Training Epochs},
log ticks with fixed point,
xmode=log,
% x tick label style={log sep=\,},
ylabel={Test Accuracy (\%)},
ymin=70, ymax=100,
ytick={70, 80, 90, 100},
ylabel style={yshift=-0.2cm,font=\small},
xlabel style={yshift=0.15cm,font=\small},
ytick style={color=black},
% title = {Classification Accuracy}
]
\addplot [thick, color0]
table {%
50	50.67
100	51.73
200	80.53
300	83.73
400	86.00
500	86.53
600	86.53
700	86.80
800	86.27
900	86.40
1000	86.40
1100	86.40
1200	86.40
1300	86.40
1400	86.40
1500	86.53
};
\addlegendentry{REG}

\addplot [thick, color2]
table {%
50	50.67
100	50.67
200	50.67
300	76.27
400	82.93
500	85.47
600	86.13
700	86.67
800	88.00
900	87.73
1000	87.47
1100	87.73
1200	87.60
1300	87.73
1400	87.60
1500	87.73
};
\addlegendentry{COAP}

\addplot [line width=1.0pt, color1]
table {
50	50.67
100	51.33
200	81.47
300	80.13
400	82.53
500	86.27
600	88.40
700	87.73
800	89.33
900	89.87
1000	89.73
1100	90.93
1200	90.67
1300	90.80
1400	90.93
1500	90.93
};
\addlegendentry{IADA}


\end{groupplot}
\end{tikzpicture}

